On the maximum density of fixed strongly connected subtournaments

We study the density of fixed strongly connected subtournaments on 5 vertices in large tournaments. We determine the maximum density asymptotically for five tournaments as well as unique extremal sequences for each tournament. As a byproduct we also characterize tournaments that are recursive blow-ups of a 3-cycle as tournaments that avoid three specific tournaments of size 5.

==> C3recblowup.tex <==
\tikzsetnextfilename{C3recblowup}
\begin{tikzpicture}[scale=0.5]
  \begingroup
  \def\iterationsmo{4}
  \def\initialradius{5}
  \def\fracprop{0.35}
  \def\initialarrowscale{2}
  \def\initiallinewidth{5}

  \coordinate (P) at (0cm,0cm);

  \def\prevcenters{P}
  \foreach[%
    remember=\centers as \prevcenters,
    remember=\radius as \prevradius (initially \initialradius),
    remember=\arrowscale as \prevarrowscale (initially \initialarrowscale),
    remember=\linewidth as \prevlinewidth (initially \initiallinewidth),
    evaluate=\radius using \prevradius * \fracprop,
    evaluate=\arrowscale using \prevarrowscale * \fracprop,
    evaluate=\linewidth using \prevlinewidth * \fracprop,
    evaluate=\drawradius using 1/(1-\fracprop)*\radius%
  ] \i in {0,...,\iterationsmo}{
    \xdef\centers{\relax}
    \foreach \c in \prevcenters {
      \coordinate (\c1) at ($(\c) + (90:\prevradius)$);
      \coordinate (\c2) at ($(\c) + (210:\prevradius)$);
      \coordinate (\c3) at ($(\c) + (330:\prevradius)$);

      \coordinate (\c-12) at ($(\c1) + (240:\drawradius)$);
      \coordinate (\c-13) at ($(\c1) + (-60:\drawradius)$);
      \coordinate (\c-21) at ($(\c2) + (60:\drawradius)$);
      \coordinate (\c-23) at ($(\c2) + (0:\drawradius)$);
      \coordinate (\c-31) at ($(\c3) + (120:\drawradius)$);
      \coordinate (\c-32) at ($(\c3) + (180:\drawradius)$);

      \draw[line width=\prevlinewidth,arrows={->}]
      (\c-12) -- (\c-21);
      \draw[line width=\prevlinewidth,arrows={->}]
      (\c-23) -- (\c-32);
      \draw[line width=\prevlinewidth,arrows={->}]
      (\c-31) -- (\c-13);

      \draw (\c1) circle (\drawradius);
      \draw (\c2) circle (\drawradius);
      \draw (\c3) circle (\drawradius);

      \if\centers\relax
      \xdef\centers{\c1,\c2,\c3}
      \else
      \xdef\centers{\centers,\c1,\c2,\c3}
      \fi
    }
  }
  \endgroup
\end{tikzpicture}


==> R.tex <==
\tikzsetnextfilename{R}
\begin{tikzpicture}
\begingroup
\def\radius{2cm}
\def\shorten{0.2cm}
\def\step{5cm}
\foreach \n in {2,3,4}{
  \pgfmathsetmacro{\tn}{2*\n}
  \pgfmathsetmacro{\N}{\tn+1}
  \foreach \i in {0,...,\tn}{
    \pgfmathsetmacro{\angle}{\i*360/\N+90}
    \filldraw ($(\angle:\radius) + (\n*\step,0cm)$) circle (2pt);

    \foreach \j in {1,...,\n}{
      \pgfmathsetmacro{\angletwo}{\angle-\j*360/\N}
      \draw[shorten >=\shorten,shorten <=\shorten,arrows={-latex}]
      ($(\angle:\radius) + (\n*\step,0cm)$) --
      ($(\angletwo:\radius) + (\n*\step,0cm)$);
    }

    \node[below] at (\n*\step,-\radius) {$R_{\pgfmathprintnumber{\N}}$};
  }
}

\endgroup
\end{tikzpicture}


==> T9.tex <==
\tikzsetnextfilename{T9}
\tikzstyle{every node}=[circle, draw, fill=white, inner sep=1, minimum width=5pt]
	\begin{tikzpicture}[thick,scale=0.8,shorten >=8pt,shorten <=5pt]
	    \draw \foreach \x in {18,90,162,...,306}
	    {
		(\x:2) node {}  edge[->,>=stealth] (\x-72:2)
	    };

	    \draw 
	    {
		(90:2) node {}  edge[->,>=stealth] (90-2*72:2)
		(90:2) node {}  edge[->,>=stealth] (90-3*72:2)
		(18:2) node {}  edge[->,>=stealth] (18-2*72:2)
		(306:2) node {}  edge[->,>=stealth] (306-2*72:2)
		(162:2) node {}  edge[->,>=stealth] (162-2*72:2)
	    };
        \draw
        \foreach \x [count=\xi] in {90,378,306,234,162}
                 {
                   (\x:2) node {\xi} 
                 };
	\end{tikzpicture}


==> arcsC3dec.tex <==
\begingroup
\def\psize{3pt}
\def\dist{1cm}
\def\tdist{2cm}
\def\prad{1.5cm}
\def\tinycontout{1cm}
\def\smallcontout{1.5cm}
\def\contout{2.5cm}
\def\sh{0.1cm}

\def\rescale{0.80}

\def\subfigsize{0.225\textwidth}

\long\def\basefig#1{%
  \begin{center}
    \begin{tikzpicture}[scale=\rescale]
      \foreach \i in {0,...,4}{
        \coordinate (\i) at ($\i*(0cm,\dist)$);
        \coordinate (\i TL) at ($(\i) + (120:\tdist)$);
        \coordinate (\i TR) at ($(\i) + (60:\tdist)$);
      }
      #1
    \end{tikzpicture}
  \end{center}%
}

\def\figTeight#1#2#3#4#5{%
  \basefig{%
    \node[below] at (0) {$T_5^8$};

    \foreach \i in {0,3,4}
    \filldraw (\i) circle (\psize);

    \filldraw (0TL) circle (\psize);
    \filldraw (0TR) circle (\psize);

    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (0) -- (0TR);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (0TR) -- (0TL);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (0TL) -- (0);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (0)
    .. controls +(30:\contout) and ($(4)+(-30:\contout)$)
    .. (4);

    \node[left] at (4) {$#1$};
    \node[left] at (3) {$#2$};
    \node[left] at (0TL) {$#3$};
    \node[above] at (0TR) {$#4$};
    \node[left] at (0) {$#5$};
  }
}

\def\figTten#1#2#3#4#5{%
  \basefig{%
    \node[below] at (0) {$T_5^{10}$};

    \foreach \i in {0,...,2}
    \filldraw (\i) circle (\psize);

    \filldraw (2TL) circle (\psize);
    \filldraw (2TR) circle (\psize);

    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (2) -- (2TR);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (2TR) -- (2TL);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (2TL) -- (2);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (0)
    .. controls +(135:\smallcontout)
    .. (2TL);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (0)
    .. controls +(45:\smallcontout)
    .. (2TR);

    \node[left] at (2TL) {$#1$};
    \node[right] at (2TR) {$#2$};
    \node[left] at (2) {$#3$};
    \node[left] at (1) {$#4$};
    \node[left] at (0) {$#5$};
  }
}

\def\figTtwelve#1#2#3#4#5{%
  \begin{center}
    \begin{tikzpicture}[scale=\rescale]
      \node[below] at (0cm,0cm) {$T_5^{12}$};

      \foreach \i in {0,...,6}{
        \pgfmathsetmacro{\angle}{90 + \i * 72}
        \coordinate (\i) at ($(0cm,\prad) + (\angle:\prad)$);
      }

      \foreach \i in {0,...,4}{
        \pgfmathsetmacro{\n}{\i+1}
        \pgfmathsetmacro{\nn}{\i+2}
        \filldraw (\i) circle (\psize);
        \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (\i) -- (\n);
        \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (\i) -- (\nn);
      }

      \node[above] at (0) {$#1$};
      \node[left] at (1) {$#2$};
      \node[left] at (2) {$#3$};
      \node[right] at (3) {$#4$};
      \node[right] at (4) {$#5$};
    \end{tikzpicture}
  \end{center}
}

\def\captionoffig#1#2#3#4{%
  \caption{Copy of~$T_5^{#4}$ in~$T$ in item~\ref{#1} if~$v_{#2}\in V_{#2}$
    and~$v_{#3}\in V_{#3}$ are such that~$v_{#3}$ beats~$v_{#2}$.}%
}

\begin{subfigure}[t]{\subfigsize}
  \tikzsetnextfilename{arcs22}
  \figTten{a}{v_{ab}}{v_{bc}}{b}{c}
  \captionoffig{it:arcs22}{ab}{bc}{10}
  \label{fig:arcs22}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\subfigsize}
  \tikzsetnextfilename{arcs11}
  \figTten{b}{v_b}{c}{v_a}{a}
  \captionoffig{it:arcs11}{a}{b}{10}
  \label{fig:arcs11}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\subfigsize}
  \tikzsetnextfilename{arcs12}
  \figTeight{c}{v_{ab}}{a}{v_a}{b}
  \captionoffig{it:arcs12}{a}{ab}{8}
  \label{fig:arcs12}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\subfigsize}
  \tikzsetnextfilename{arcs21}
  \figTtwelve{a}{b}{v_c}{c}{v_{ab}}
  \captionoffig{it:arcs21}{ab}{c}{12}
  \label{fig:arcs21}
\end{subfigure}

\begin{subfigure}[t]{\subfigsize}
  \tikzsetnextfilename{arcs31}
  \figTten{v_a}{c}{v_{abc}}{a}{b}
  \captionoffig{it:arcs31}{abc}{a}{10}
  \label{fig:arcs31}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\subfigsize}
  \tikzsetnextfilename{arcs32}
  \figTeight{v_{ab}}{v_{abc}}{b}{a}{c}
  \captionoffig{it:arcs32}{abc}{ab}{8}
  \label{fig:arcs32}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\subfigsize}
  \tikzsetnextfilename{arcs10}
  \figTeight{b}{c}{v_a}{v_\varnothing}{a}
  \captionoffig{it:arcs10}{a}{\varnothing}{8}
  \label{fig:arcs10}
\end{subfigure}%
\hfill%
\begin{subfigure}[t]{\subfigsize}
  \tikzsetnextfilename{arcs20}
  \figTten{b}{a}{c}{v_\varnothing}{v_{ab}}
  \captionoffig{it:arcs20}{ab}{\varnothing}{10}
  \label{fig:arcs20}
\end{subfigure}
\endgroup

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "t5"
%%% End:


==> neighbourhoodpiece.tex <==
\tikzsetnextfilename{neighbourhoodpiece}
\begin{footnotesize}
\begin{tikzpicture}
  \def\piecerad{0.7}%cm
  \def\pieceheight{2.5}%cm
  \def\piecehstep{1.7}%cm
  \def\startendpieceextrahdist{\piecehstep}%cm
  \def\lastpiecerad{1.75}%cm
  \def\lastpiecehstep{3}%cm
  \def\arrowcontrolheight{2.5}%cm
  \def\piecenumberstartminusone{2}
  \def\piecenumberend{2}

  \coordinate (v-1) at ($\piecenumberstartminusone*(\piecehstep cm,0cm) +
  \piecenumberend*(\piecehstep cm,0cm) + (\startendpieceextrahdist cm,0cm) +
  (\piecehstep cm, 0cm) + (\lastpiecehstep cm, 0cm)$);
  \coordinate (v-2) at ($(v-1) + (-\lastpiecehstep cm,\pieceheight)$);
  \coordinate (v-3) at ($(v-1) + (-\lastpiecehstep cm,-\pieceheight)$);
  \draw (v-1) circle (\lastpiecerad cm);
  \draw (v-2) circle (\piecerad cm);
  \draw (v-3) circle (\piecerad cm);
  \node at (v-1) {$B^{(n)}_{1^{v(n)+1}}$};
  \node at (v-2) {$B^{(n)}_{1^{v(n)}2}$};
  \node at (v-3) {$B^{(n)}_{1^{v(n)}3}$};

  \draw[thick,arrows={-latex},shorten <=\piecerad cm, shorten >= \piecerad cm]
  (v-2) -- (v-3);
  \draw[thick,arrows={-latex},shorten <=\lastpiecerad cm, shorten >= \piecerad cm]
  (v-1) -- (v-2);


  \foreach \i in {0,...,\piecenumberstartminusone}{
    \coordinate (\i-2) at ($(\i*\piecehstep cm, \pieceheight cm)$);
    \coordinate (\i-3) at ($(\i*\piecehstep cm, -\pieceheight cm)$);
    \draw (\i-2) circle (\piecerad cm);
    \draw (\i-3) circle (\piecerad cm);
    \node at (\i-2) {$B^{(n)}_{1^{\i}2}$};
    \node at (\i-3) {$B^{(n)}_{1^{\i}3}$};

    \draw[thick,arrows={-latex},shorten <=\piecerad cm, shorten >= \piecerad cm]
    (v-2) .. controls ($1/2*(\i-2) + 1/2*(v-2) + (0cm, \arrowcontrolheight cm)$)
    .. (\i-2);
    \draw[thick,arrows={-latex},shorten <=\piecerad cm, shorten >= \piecerad cm]
    (\i-3) -- (v-2);
  }

  \foreach \i in {1,...,\piecenumberend}{
    \coordinate (e\i-2) at ($(v-2) + (-\i*\piecehstep cm, 0 cm)$);
    \coordinate (e\i-3) at ($(v-3) + (-\i*\piecehstep cm, 0 cm)$);
    \draw (e\i-2) circle (\piecerad cm);
    \draw (e\i-3) circle (\piecerad cm);
    \node at (e\i-2) {$B^{(n)}_{1^{v(n)-\i}2}$};
    \node at (e\i-3) {$B^{(n)}_{1^{v(n)-\i}3}$};

    \draw[thick,arrows={-latex},shorten <=\piecerad cm, shorten >= \piecerad cm]
    (v-2) .. controls ($1/2*(e\i-2) + 1/2*(v-2) + (0cm, \arrowcontrolheight cm)$)
    .. (e\i-2);
    \draw[thick,arrows={-latex},shorten <=\piecerad cm, shorten >= \piecerad cm]
    (e\i-3) -- (v-2);
  }

  \node at ($1/2*(e\piecenumberend-2) + 1/2*(\piecenumberstartminusone-2)$)
  {$\ldots$};
  \node at ($1/2*(e\piecenumberend-3) + 1/2*(\piecenumberstartminusone-3)$)
  {$\ldots$};
\end{tikzpicture}
\end{footnotesize}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "t5"
%%% End:


==> strongT5.tex <==
\tikzstyle{every node}=[circle, draw, fill=black!100, inner sep=0, minimum width=5pt]
\begin{subfigure}[t]{0.3\textwidth}
  \begin{center}
    \tikzsetnextfilename{strongT7}
	\begin{tikzpicture}[thick,scale=0.8,shorten >=3pt,shorten <=3pt]
      \draw \foreach \x in {18,90,162,...,306}
            {
              (\x:2) node {}  edge[->,>=stealth] (\x-72:2)
            };

            \draw 
                {
                  (90:2) node {}  edge[->,>=stealth] (90-2*72:2)
                  (90:2) node {}  edge[->,>=stealth] (90-3*72:2)
                  (18:2) node {}  edge[->,>=stealth] (18-2*72:2)
                  (18:2) node {}  edge[->,>=stealth] (18-3*72:2)
                  (306:2) node {}  edge[->,>=stealth] (306-2*72:2)
                };
    \end{tikzpicture}
    \caption*{$\tsete$}
  \end{center}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
  \begin{center}
    \tikzsetnextfilename{strongT8}
    \begin{tikzpicture}[thick,scale=0.8,shorten >=3pt,shorten <=3pt]
      \draw \foreach \x in {18,90,162,...,306}
            {
              (\x:2) node {}  edge[->,>=stealth] (\x-72:2)
            };

            \draw 
                {
                  (90:2) node {}  edge[->,>=stealth] (90-2*72:2)
                  (90:2) node {}  edge[->,>=stealth] (90-3*72:2)
                  (18:2) node {}  edge[->,>=stealth] (18-2*72:2)
                  (18:2) node {}  edge[->,>=stealth] (18-3*72:2)
                  (162:2) node {}  edge[->,>=stealth] (162+2*72:2)
                };
    \end{tikzpicture}
    \caption*{$\toito$}
  \end{center}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
  \begin{center}
    \tikzsetnextfilename{strongT9}
	\begin{tikzpicture}[thick,scale=0.8,shorten >=3pt,shorten <=3pt]
	  \draw \foreach \x in {18,90,162,...,306}
	        {
		      (\x:2) node {}  edge[->,>=stealth] (\x-72:2)
	        };

	        \draw 
	            {
		          (90:2) node {}  edge[->,>=stealth] (90-2*72:2)
		          (90:2) node {}  edge[->,>=stealth] (90-3*72:2)
		          (18:2) node {}  edge[->,>=stealth] (18-2*72:2)
		          (306:2) node {}  edge[->,>=stealth] (306-2*72:2)
		          (162:2) node {}  edge[->,>=stealth] (162-2*72:2)
	            };
	\end{tikzpicture}
	\caption*{$\tnove$}
  \end{center}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
  \begin{center}
    \tikzsetnextfilename{strongT10}
	\begin{tikzpicture}[thick,scale=0.8,shorten >=3pt,shorten <=3pt]
	  \draw \foreach \x in {18,90,162,...,306}
	        {
		      (\x:2) node {}  edge[->,>=stealth] (\x-72:2)
	        };

	        \draw 
	            {
		          (90:2) node {}  edge[->,>=stealth] (90-3*72:2)
		          (18:2) node {}  edge[->,>=stealth] (18-2*72:2)
		          (306:2) node {}  edge[->,>=stealth] (306-2*72:2)
		          (306:2) node {}  edge[->,>=stealth] (306-3*72:2)
		          (162:2) node {}  edge[->,>=stealth] (162-2*72:2)
	            };
	\end{tikzpicture}
	\caption*{$\tdez$}
  \end{center}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
  \begin{center}
    \tikzsetnextfilename{strongT11}
	\begin{tikzpicture}[thick,scale=0.8,shorten >=3pt,shorten <=3pt]
	  \draw \foreach \x in {18,90,162,...,306}
	        {
		      (\x:2) node {}  edge[->,>=stealth] (\x-72:2)
	        };

	        \draw 
	            {
		          (90:2) node {}  edge[->,>=stealth] (90-2*72:2)
		          (90:2) node {}  edge[->,>=stealth] (90-3*72:2)
		          (18:2) node {}  edge[->,>=stealth] (18+2*72:2)
		          (306:2) node {}  edge[->,>=stealth] (306-2*72:2)
		          (234:2) node {}  edge[->,>=stealth] (234-3*72:2)
	            };
	\end{tikzpicture}
	\caption*{$\tonze$}
  \end{center}
\end{subfigure}
\begin{subfigure}[t]{0.3\textwidth}
  \begin{center}
    \tikzsetnextfilename{strongT12}
	\begin{tikzpicture}[thick,scale=0.8,shorten >=3pt,shorten <=3pt]
	  \draw \foreach \x in {18,90,162,...,306}
		    {
			  (\x:2) node {}  edge[->,>=stealth] (\x-72:2)
		    };

		    \draw \foreach \x in {18,90,162,...,306}
		          {
			        (\x:2) node {}  edge[->,>=stealth] (\x-144:2)
		          };
	\end{tikzpicture}
	\caption*{$\tdoze$}
  \end{center}
\end{subfigure}

%% Local Variables:
%% mode: latex
%% End:


==> strucC3dec.tex <==
\tikzsetnextfilename{strucC3dec}
\begin{tikzpicture}
  \def\psize{2pt}
  \def\externrad{5}
  \def\circumrad{5}
  \def\abcrad{3}
  \def\setrad{0.4}
  \def\abclabeldist{0.4}
  \def\lwidth{3}
  \def\shortenpoint{0.2}
  \def\shorten{0.2}

  \pgfmathsetmacro{\shortenset}{\setrad + \shorten}
  \pgfmathsetmacro{\shortencircum}{\circumrad + \shorten}

  \begin{scope}[xshift={-\externrad cm}, rotate={-90}]
    \pgfmathsetmacro{\outrad}{\circumrad - \setrad}
    \pgfmathsetmacro{\inrad}{2*\abcrad - \outrad}

    \coordinate (abcCenter) at (0cm, 0cm);

    \def\pp{c}
    \def\po{a}
    \def\pi{ac}
    \def\pa{-30}
    \coordinate (\pp) at (\pa:\abcrad cm);
    \coordinate (v\po) at (\pa:\outrad cm);
    \coordinate (v\pi) at (\pa:\inrad cm);
    \foreach[%
      remember=\p as \pp,
      remember=\o as \po,
      remember=\i as \pi,
      remember=\a as \pa%
    ] \p/\o/\i/\a in {%
      a/b/ab/90,
      b/c/bc/210,
      c/a/ac/330%
    }{
      \coordinate (\p) at (\a:\abcrad cm);
      \coordinate (v\o) at (\a:\outrad cm);
      \coordinate (v\i) at (\a:\inrad cm);

      \filldraw (\p) circle (\psize);
      \draw (v\o) circle (\setrad cm);
      \draw (v\i) circle (\setrad cm);

      \node at (v\o) {$V_{\o}$};
      \node at (v\i) {$V_{\i}$};
      \node at ($(\p) + (\a+45:\abclabeldist)$) {$\p$};

      \draw[thick, arrows={-latex},
        shorten <=\shortenset cm, shorten >=\shortenpoint cm]
      (v\i) -- (\p);
      \draw[thick, arrows={-latex},
        shorten <=\shortenpoint cm, shorten >=\shortenset cm]
      (\p) -- (v\o);

      \pgfmathsetmacro{\ta}{\a-90}
      \pgfmathsetmacro{\pta}{\pa+90}
      \pgfmathsetmacro{\ma}{(\a+\pa)/2}

      \pgfmathsetmacro{\inabcrad}{(\inrad+\abcrad)/2}
      \pgfmathsetmacro{\outabcrad}{(\outrad+\abcrad)/2}

      \foreach \orig/\origsiz/\dest/\destsiz/\contrad in {%
        v\pi/\shortenset/v\i/\shortenset/\inrad,
        v\pi/\shortenset/\p/\shortenpoint/\inabcrad,
        v\pi/\shortenset/v\o/\shortenset/\abcrad,
        \pp/\shortenpoint/v\i/\shortenset/\inabcrad,
        \pp/\shortenpoint/\p/\shortenpoint/\abcrad,
        \pp/\shortenpoint/v\o/\shortenset/\outabcrad,
        v\po/\shortenset/v\i/\shortenset/\abcrad,
        v\po/\shortenset/\p/\shortenpoint/\outabcrad,
        v\po/\shortenset/v\o/\shortenset/\outrad%
      }{
        \draw[thick, arrows={-latex}, shorten <=\origsiz cm, shorten >=\destsiz cm]
        (\orig) .. controls (\ma:\contrad cm) .. (\dest);

        %% \draw[thick, arrows={-latex}] (\orig) + (\pta:\origsiz)
        %% .. controls (\ma:\contrad cm) .. ($(\dest) + (\ta:\destsiz)$);
      }
    }
  \end{scope}

  \draw (abcCenter) circle (\circumrad cm);

  \coordinate (vabc) at (60:\externrad cm);
  \coordinate (vempty) at (300:\externrad cm);

  \node at (vabc) {$V_{abc}$};
  \node at (vempty) {$V_\varnothing$};

  \draw (vabc) circle (\setrad);
  \draw (vempty) circle (\setrad);

  \draw[line width=\lwidth, arrows={-latex},
    shorten <=\shortenset cm, shorten >=\shortencircum cm]
  (vabc) -- (abcCenter);
  \draw[line width=\lwidth, arrows={-latex},
    shorten <=\shortencircum cm, shorten >=\shortenset cm]
  (abcCenter) -- (vempty);
  \draw[line width=\lwidth, arrows={-latex},
    shorten <=\shortenset cm, shorten >=\shortenset cm]
  (vabc) -- (vempty);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: "t5"
%%% End:


==> tour5.tex <==
\tikzsetnextfilename{tour5}
\begin{tikzpicture}[scale=0.5]
  \def\psize{3pt}
  \def\dist{1cm}
  \def\tdist{2cm}
  \def\sdist{3cm}
  \def\prad{2cm}
  \def\latdist{5cm}
  \def\tinycontout{1cm}
  \def\smallcontout{1.5cm}
  \def\contout{2.5cm}
  \def\sh{0.1cm}
  \def\altldist{1cm}

  \foreach \i in {1,...,6}{
    \coordinate (M\i) at ($\i*(\latdist,0cm)$);
    \coordinate (MA\i) at ($(\i*\latdist,-\altldist)$);
    \node[below] at (M\i) {$T_5^{\i}$};

    \foreach \j in {0,...,4}{
      \coordinate (\i-\j) at ($(M\i) + \j*(0cm,\dist)$);
      \coordinate (\i-\j TL) at ($(\i-\j) + (120:\tdist)$);
      \coordinate (\i-\j TR) at ($(\i-\j) + (60:\tdist)$);
      \coordinate (\i-\j SL0) at ($(\i-\j) + 1/2*(-\sdist,0cm)$);
      \coordinate (\i-\j SR0) at ($(\i-\j) + 1/2*(\sdist,0cm)$);
      \coordinate (\i-\j SL1) at ($(\i-\j) + 1/2*(-\sdist,0cm) + (0cm,\sdist)$);
      \coordinate (\i-\j SR1) at ($(\i-\j) + 1/2*(\sdist,0cm) + (0cm,\sdist)$);
    }
  }

  \begin{scope}[shift={($-8*(0cm,\dist) + -6*(\latdist,0cm)$)}]
    \foreach \i in {7,...,11}{
      \coordinate (M\i) at ($\i*(\latdist,0cm)$);
      \coordinate (MA\i) at ($\i*(\latdist,-\altldist)$);
      \node[below] at (M\i) {$T_5^{\i}$};

      \foreach \j in {0,...,4}{
        \coordinate (\i-\j) at ($(M\i) + \j*(0cm,\dist)$);
        \coordinate (\i-\j TL) at ($(\i-\j) + (120:\tdist)$);
        \coordinate (\i-\j TR) at ($(\i-\j) + (60:\tdist)$);
        \coordinate (\i-\j SL0) at ($(\i-\j) + 1/2*(-\sdist,0cm)$);
        \coordinate (\i-\j SR0) at ($(\i-\j) + 1/2*(\sdist,0cm)$);
        \coordinate (\i-\j SL1) at ($(\i-\j) + 1/2*(-\sdist,0cm) + (0cm,\sdist)$);
        \coordinate (\i-\j SR1) at ($(\i-\j) + 1/2*(\sdist,0cm) + (0cm,\sdist)$);
      }
    }
    \node[below] at (MA1) {$(\Tr_5)$};

    \coordinate (M12) at ($12*(\latdist,0cm)$);
    \coordinate (MA12) at ($(12*\latdist,-\altldist)$);
    \node[below] at (M12) {$T_5^{12}$};
    \node[below] at (MA12) {$(R_5)$};
    \foreach \i in {0,...,6}{
      \pgfmathsetmacro{\angle}{90 + \i * 72}
      \coordinate (12-\i) at ($(M12) + 2*(0cm,\dist) + (\angle:\prad)$);
    }
  \end{scope}


  \foreach \i in {1,7,9}{
    \foreach \j in {0,...,4}
    \filldraw (\i-\j) circle (\psize);
  }

  \foreach \i in {2,10}{
    \foreach \j in {0,...,2}
    \filldraw (\i-\j) circle (\psize);
    \filldraw (\i-2TL) circle (\psize);
    \filldraw (\i-2TR) circle (\psize);
  }

  \filldraw (3-0) circle (\psize);
  \filldraw (3-1SL0) circle (\psize);
  \filldraw (3-1SR0) circle (\psize);
  \filldraw (3-1SL1) circle (\psize);
  \filldraw (3-1SR1) circle (\psize);

  \foreach \i in {4,11}{
    \foreach \j in {0,1,4}
    \filldraw (\i-\j) circle (\psize);
    \filldraw (\i-1TL) circle (\psize);
    \filldraw (\i-1TR) circle (\psize);
  }

  \foreach \i in {5,8}{
    \foreach \j in {0,3,4}
    \filldraw (\i-\j) circle (\psize);
    \filldraw (\i-0TL) circle (\psize);
    \filldraw (\i-0TR) circle (\psize);
  }

  \filldraw (6-0SL0) circle (\psize);
  \filldraw (6-0SR0) circle (\psize);
  \filldraw (6-0SL1) circle (\psize);
  \filldraw (6-0SR1) circle (\psize);
  \filldraw (6-4) circle (\psize);

  %--------------------------------------------------

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (2-2) -- (2-2TR);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (2-2TR) -- (2-2TL);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (2-2TL) -- (2-2);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (3-1SL0) -- (3-1SR0);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (3-1SR0) -- (3-1SR1);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (3-1SR1) -- (3-1SL1);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (3-1SL1) -- (3-1SL0);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (4-1) -- (4-1TR);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (4-1TR) -- (4-1TL);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (4-1TL) -- (4-1);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (5-0) -- (5-0TR);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (5-0TR) -- (5-0TL);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (5-0TL) -- (5-0);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (6-0SL0) -- (6-0SR0);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (6-0SR0) -- (6-0SR1);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (6-0SR1) -- (6-0SL1);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (6-0SL1) -- (6-0SL0);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (7-0)
  .. controls +(30:\smallcontout) and ($(7-4)+(-30:\contout)$)
  .. (7-4);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (8-0) -- (8-0TR);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (8-0TR) -- (8-0TL);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (8-0TL) -- (8-0);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (8-0)
  .. controls +(30:\contout) and ($(8-4)+(-30:\contout)$)
  .. (8-4);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (9-0)
  .. controls +(30:\smallcontout) and ($(9-4)+(-30:\contout)$)
  .. (9-4);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (9-0)
  .. controls +(45:\tinycontout) and ($(9-3)+(-45:\tinycontout)$)
  .. (9-3);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (10-2) -- (10-2TR);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (10-2TR) -- (10-2TL);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (10-2TL) -- (10-2);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (10-0)
  .. controls +(135:\tinycontout)
  .. (10-2TL);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (10-0)
  .. controls +(45:\tinycontout)
  .. (10-2TR);

  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (11-1) -- (11-1TR);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (11-1TR) -- (11-1TL);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (11-1TL) -- (11-1);
  \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (11-0)
  .. controls +(30:\contout) and ($(11-4)+(-30:\contout)$)
  .. (11-4);

  \foreach \i in {0,...,4}{
    \pgfmathsetmacro{\n}{\i+1}
    \pgfmathsetmacro{\nn}{\i+2}
    \filldraw (12-\i) circle (\psize);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (12-\i) -- (12-\n);
    \draw[thick,arrows={-latex},shorten <=\sh,shorten >=\sh] (12-\i) -- (12-\nn);
  }
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "t5"
%%% tab-width: 2
%%% fill-column: 70
%%% End:


==> typesandflags.tex <==
\tikzsetnextfilename{typesandflags}
\begin{tikzpicture}
  \def\psize{1pt}
  \def\shorten{2pt}

  \foreach \i in {0,...,7}{
    \pgfmathsetmacro{\base}{2*\i}
    \pgfmathsetmacro{\next}{\base+1}

    \coordinate (T3A\i) at (\base cm, 0cm);
    \coordinate (T3B\i) at (\next cm, 0cm);
    \coordinate (T3M\i) at ($1/2*(T3A\i) + 1/2*(T3B\i)$);
    \coordinate (T3C\i) at ($(T3M\i) + (0cm,0.707106cm)$);

    \coordinate (T4A\i) at (\base cm,-3cm);
    \coordinate (T4B\i) at (\next cm,-3cm);
    \coordinate (T4C\i) at (\next cm,-2cm);
    \coordinate (T4D\i) at (\base cm,-2cm);
    \coordinate (T4M\i) at ($1/2*(T4A\i)+1/2*(T4B\i)$);

    \coordinate (F2A\i) at (\base cm, -5cm);
    \coordinate (F2B\i) at (\next cm, -5cm);
    \coordinate (F2M\i) at ($1/2*(F2A\i) + 1/2*(F2B\i)$);
    \coordinate (F2C\i) at ($(F2M\i) + (0cm,0.707106cm)$);

    \coordinate (FTr3A\i) at (\base cm,-8cm);
    \coordinate (FTr3B\i) at (\next cm,-8cm);
    \coordinate (FTr3C\i) at (\next cm,-7cm);
    \coordinate (FTr3D\i) at (\base cm,-7cm);
    \coordinate (FTr3M\i) at ($1/2*(FTr3A\i)+1/2*(FTr3B\i)$);

    \coordinate (FC3A\i) at (\base cm,-11cm);
    \coordinate (FC3B\i) at (\next cm,-11cm);
    \coordinate (FC3C\i) at (\next cm,-10cm);
    \coordinate (FC3D\i) at (\base cm,-10cm);
    \coordinate (FC3M\i) at ($1/2*(FC3A\i)+1/2*(FC3B\i)$);
  }

  \foreach \i in {0,4}
  \filldraw (T3M\i) circle (\psize);

  \foreach \i in {1,2,3,5,6,7}{
    \filldraw (T3A\i) circle (\psize);
    \filldraw (T3B\i) circle (\psize);
    \draw[thick,arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (T3A\i) -- (T3B\i);
  }

  \foreach \i in {2,3,6,7}{
    \filldraw (T3C\i) circle (\psize);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (T3B\i) -- (T3C\i);
  }

  \foreach \i in {2,6}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T3A\i) -- (T3C\i);

  \foreach \i in {3,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T3C\i) -- (T3A\i);

  \node[left] at (T3M4) {$1$};
  \foreach \i in {5,...,7}{
    \node[left] at (T3A\i) {$1$};
    \node[right] at (T3B\i) {$2$};
  }
  \foreach \i in {6,7}
  \node[above] at (T3C\i) {$3$};

  \foreach \i/\L in {%
    0/\Tr_1, 1/\Tr_2, 2/\Tr_3, 3/\vec C_3, 4/1, 5/A, 6/\Tr_3^*, 7/\vec C_3^*%
  }
  \node[below] at (T3M\i) {$\L$};

  %--------------------------------------------------

  \foreach \i in {1,2}{
    \filldraw (T4A\i) circle (\psize);
    \filldraw (T4B\i) circle (\psize);
    \node[left] at (T4A\i) {$1$};
  }
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T4A1) -- (T4B1);
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T4B2) -- (T4A2);
  \foreach \i/\L in {%
    1/\alpha, 2/\beta%
  }
  \node[below] at (T4M\i) {$\L$};

  %--------------------------------------------------

  \foreach \i in {3,...,6}{
    \filldraw (T4A\i) circle (\psize);
    \filldraw (T4B\i) circle (\psize);
    \filldraw (T4C\i) circle (\psize);
    \filldraw (T4D\i) circle (\psize);
  }

  \foreach \i in {3,4,5,6}{
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (T4B\i) -- (T4C\i);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (T4C\i) -- (T4D\i);
  }

  \foreach \i in {3,4,5}{
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (T4A\i) -- (T4B\i);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (T4A\i) -- (T4C\i);
  }
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T4B6) -- (T4A6);
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T4C6) -- (T4A6);

  \foreach \i in {3,4}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T4B\i) -- (T4D\i);
  \foreach \i in {5,6}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T4D\i) -- (T4B\i);

  \foreach \i in {3,5}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T4A\i) -- (T4D\i);
  \foreach \i in {4,6}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (T4D\i) -- (T4A\i);
  
  \foreach \i/\L in {%
    3/\Tr_4, 4/R_4, 5/W_4, 6/L_4%
  }
  \node[below] at (T4M\i) {$\L$};

  %--------------------------------------------------

  \foreach \i in {0,...,7}{
    \filldraw (F2A\i) circle (\psize);
    \filldraw (F2B\i) circle (\psize);
    \filldraw (F2C\i) circle (\psize);
  }

  \foreach \i in {1,...,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (F2A\i) -- (F2B\i);
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (F2B0) -- (F2A0);

  \foreach \i in {3,6,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (F2A\i) -- (F2C\i);
  \foreach \i in {0,1,2,4,5}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (F2C\i) -- (F2A\i);

  \foreach \i in {0,1,3,5,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (F2B\i) -- (F2C\i);
  \foreach \i in {2,4,6}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (F2C\i) -- (F2B\i);

  \foreach \i in {0,...,7}
  \node[left] at (F2A\i) {$1$};

  \foreach \i in {4,...,7}
  \node[right] at (F2B\i) {$2$};

  \foreach \i/\L in {%
    0/\Tr_3^{1,L}, 1/\vec C_3^1, 2/\Tr_3^{1,M}, 3/\Tr_3^{1,W},%
    4/I^A, 5/\vec C_3^A, 6/\Tr_3^A, 7/O^A%
  }
  \node[below] at (F2M\i) {$\L$};

  %--------------------------------------------------

  \foreach \i in {0,...,7}{
    \filldraw (FTr3A\i) circle (\psize);
    \filldraw (FTr3B\i) circle (\psize);
    \filldraw (FTr3C\i) circle (\psize);
    \filldraw (FTr3D\i) circle (\psize);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (FTr3A\i) -- (FTr3B\i);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (FTr3A\i) -- (FTr3C\i);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (FTr3B\i) -- (FTr3C\i);
    \node[left] at (FTr3A\i) {$1$};
    \node[right] at (FTr3B\i) {$2$};
    \node[right] at (FTr3C\i) {$3$};
  }

  \foreach \i in {1,2,5,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FTr3A\i) -- (FTr3D\i);
  \foreach \i in {0,3,4,6}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FTr3D\i) -- (FTr3A\i);

  \foreach \i in {3,4,5,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FTr3B\i) -- (FTr3D\i);
  \foreach \i in {0,1,2,6}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FTr3D\i) -- (FTr3B\i);

  \foreach \i in {1,3,6,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FTr3C\i) -- (FTr3D\i);
  \foreach \i in {0,2,4,5}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FTr3D\i) -- (FTr3C\i);

  \foreach \i/\L in {%
    0/\Tr_4^{\Tr_3^*,3}, 1/W_4^{\Tr_3^*},%
    2/\Tr_4^{\Tr_3^*,2}, 3/R_4^{\Tr_3^*,1},%
    4/L_4^{\Tr_3^*}, 5/\Tr_4^{\Tr_3^*,1},%
    6/R_4^{\Tr_3^*,2}, 7/\Tr_4^{\Tr_3^*,0}%
  }
  \node[below] at (FTr3M\i) {$\L$};

  %--------------------------------------------------

  \foreach \i in {0,...,7}{
    \filldraw (FC3A\i) circle (\psize);
    \filldraw (FC3B\i) circle (\psize);
    \filldraw (FC3C\i) circle (\psize);
    \filldraw (FC3D\i) circle (\psize);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (FC3A\i) -- (FC3B\i);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (FC3C\i) -- (FC3A\i);
    \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
    (FC3B\i) -- (FC3C\i);
    \node[left] at (FC3A\i) {$1$};
    \node[right] at (FC3B\i) {$2$};
    \node[right] at (FC3C\i) {$3$};
  }

  \foreach \i in {0,1,2,4}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FC3A\i) -- (FC3D\i);
  \foreach \i in {3,5,6,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FC3D\i) -- (FC3A\i);

  \foreach \i in {0,1,3,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FC3B\i) -- (FC3D\i);
  \foreach \i in {2,4,5,6}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FC3D\i) -- (FC3B\i);

  \foreach \i in {1,2,3,6}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FC3C\i) -- (FC3D\i);
  \foreach \i in {0,4,5,7}
  \draw[thick, arrows={-latex},shorten <=\shorten,shorten >=\shorten]
  (FC3D\i) -- (FC3C\i);

  \foreach \i/\L in {%
    0/R_4^{\vec C_3^*,3}, 1/L_4^{\vec C_3^*},%
    2/R_4^{\vec C_3^*,2}, 3/R_4^{\vec C_3^*,1},%
    4/R_4^{\vec C_3^*,23}, 5/W_4^{\vec C_3^*},%
    6/R_4^{\vec C_3^*,12}, 7/R_4^{\vec C_3^*,13}%
  }
  \node[below] at (FC3M\i) {$\L$};
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "t5"
%%% tab-width: 2
%%% fill-column: 70
%%% End:

